Simplicial Lattice Study of the 2d Ising CFT

I derive a formulation of the 2-dimensional critical Ising model on non-uniform simplicial lattices. Surprisingly, the derivation leads to a set of geometric constraints that a lattice must satisfy in order for the model to have a well-defined continuum limit. I perform Monte Carlo simulations of the critical Ising model on discretizations of several non-trivial manifolds including a twisted torus and a 2-sphere and I show that the simulations are in agreement with the 2d Ising CFT in the continuum limit. I discuss the inherent benefits of using non-uniform simplicial lattices to study quantum field theory and how the methods developed here can potentially be generalized for use with other theories.

==> 2_Simplicial/Figures/GenericIsing.tex <==
\begin{tikzpicture}[scale=4.5]

% define coordinates
\coordinate (v1) at (0,0);
\coordinate (v2) at (0,1);
\coordinate (v3) at (-0.7, 0.4);
\coordinate (v4) at (0.8, 0.6);

\coordinate (e12) at (0, 0.5);
\coordinate (e13) at (-0.35, 0.2);
\coordinate (e14) at (0.4, 0.3);
\coordinate (e23) at (-0.35, 0.7);
\coordinate (e24) at (0.4, 0.8);

\coordinate (c1) at (-0.178571, 0.5);
\coordinate (c2) at (0.25, 0.5);

\coordinate (n13) at (-0.0545367, 0.717061);
\coordinate (n23) at (-0.0158736, 0.310186);
\coordinate (n123) at (-0.428571, 0.5);
\coordinate (n14) at (0.1, 0.7);
\coordinate (n24) at (0.138197, 0.276393);
\coordinate (n124) at (0.5,0.5);

% draw lattice edges
\draw[thick] (v1) -- (v2);
\draw[thick] (v1) -- (v3);
\draw[thick] (v1) -- (v4);
\draw[thick] (v2) -- (v3);
\draw[thick] (v2) -- (v4);

% draw dual lattice edges
\draw[thick, densely dashed] (c1) -- (c2);
\draw[thick, densely dashed] (c1) -- (e13);
\draw[thick, densely dashed] (c1) -- (e23);
\draw[thick, densely dashed] (c2) -- (e14);
\draw[thick, densely dashed] (c2) -- (e24);

% draw extension lines
\draw[densely dotted] (c1) -- (n13);
\draw[densely dotted] (c1) -- (n23);
\draw[densely dotted] (c1) -- (n123);
\draw[densely dotted] (c2) -- (n14);
\draw[densely dotted] (c2) -- (n24);
\draw[densely dotted] (c2) -- (n124);

% draw sites
\draw [thick,fill=black] (v1) circle[radius=0.025];
\draw [thick,fill=black] (v2) circle[radius=0.025];
\draw [thick,fill=black] (v3) circle[radius=0.025];
\draw [thick,fill=black] (v4) circle[radius=0.025];

% draw dual sites
\draw [thick,fill=white] (c1) circle[radius=0.025];
\draw [thick,fill=white] (c2) circle[radius=0.025];

% draw site labels
\node at (-0.178571, 0.4) {$i$};
\node at (0.25, 0.4) {$j$};


% % draw edge lengths
% \node[anchor=south west] at (e12) {$\ell$};
% \node[anchor=north east] at (e13) {$\ell_{1a}$};
% \node[anchor=north west] at (e14) {$\ell_{1b}$};
% \node[anchor=south east] at (e23) {$\ell_{2a}$};
% \node[anchor=south west] at (e24) {$\ell_{2b}$};

% draw angles
\node at (-0.19, 0.65) {$\alpha_{1}$};
\node at (-0.32, 0.57) {$\alpha_{2}$};
\node at (-0.31, 0.43) {$\alpha_{3}$};

\node at (0.23, 0.67) {$\beta_{1}$};
\node at (0.40, 0.57) {$\beta_{2}$};
\node at (0.41, 0.43) {$\beta_{3}$};

\end{tikzpicture}

==> 2_Simplicial/Figures/SimplicialCouplings.tex <==
\begin{tikzpicture}[scale=4.5]

% define coordinates
\coordinate (v1) at (0,0);
\coordinate (v2) at (0,1);
\coordinate (v3) at (-0.7, 0.4);
\coordinate (v4) at (0.8, 0.6);

\coordinate (e12) at (0, 0.5);
\coordinate (e13) at (-0.35, 0.2);
\coordinate (e14) at (0.4, 0.3);
\coordinate (e23) at (-0.35, 0.7);
\coordinate (e24) at (0.4, 0.8);

\coordinate (c1) at (-0.178571, 0.5);
\coordinate (c2) at (0.25, 0.5);

\coordinate (n13) at (-0.0545367, 0.717061);
\coordinate (n23) at (-0.0158736, 0.310186);
\coordinate (n123) at (-0.428571, 0.5);
\coordinate (n14) at (0.1, 0.7);
\coordinate (n24) at (0.138197, 0.276393);
\coordinate (n124) at (0.5,0.5);

% draw lattice edges
\draw[thick] (v1) -- (v2);
\draw[thick] (v1) -- (v3);
\draw[thick] (v1) -- (v4);
\draw[thick] (v2) -- (v3);
\draw[thick] (v2) -- (v4);

% draw dual lattice edges
\draw[thick, densely dashed] (c1) -- (c2);
\draw[thick, densely dashed] (c1) -- (e13);
\draw[thick, densely dashed] (c1) -- (e23);
\draw[thick, densely dashed] (c2) -- (e14);
\draw[thick, densely dashed] (c2) -- (e24);

% % draw extension lines
% \draw[densely dotted] (c1) -- (n13);
% \draw[densely dotted] (c1) -- (n23);
% \draw[densely dotted] (c1) -- (n123);
% \draw[densely dotted] (c2) -- (n14);
% \draw[densely dotted] (c2) -- (n24);
% \draw[densely dotted] (c2) -- (n124);

% draw sites
\draw [thick,fill=black] (v1) circle[radius=0.025];
\draw [thick,fill=black] (v2) circle[radius=0.025];
\draw [thick,fill=black] (v3) circle[radius=0.025];
\draw [thick,fill=black] (v4) circle[radius=0.025];

% draw dual sites
\draw [thick,fill=white] (c1) circle[radius=0.025];
\draw [thick,fill=white] (c2) circle[radius=0.025];

% draw site labels
\node at (0.0, -0.1) {$i$};
\node at (0.0, 1.1) {$j$};
\node at (-0.25, 0.5) {$i^*$};
\node at (0.35, 0.5) {$j^*$};


% % draw edge lengths
\node[fill=white] at (0,0.7) {$K_{ij}$};
\node[fill=white] at (0.12,0.5) {$L_{ij}$};
% \node[anchor=north east] at (e13) {$\ell_{1a}$};
% \node[anchor=north west] at (e14) {$\ell_{1b}$};
% \node[anchor=south east] at (e23) {$\ell_{2a}$};
% \node[anchor=south west] at (e24) {$\ell_{2b}$};

% % draw angles
% \node at (-0.19, 0.65) {$\alpha_{1}$};
% \node at (-0.32, 0.57) {$\alpha_{2}$};
% \node at (-0.31, 0.43) {$\alpha_{3}$};

% \node at (0.23, 0.67) {$\beta_{1}$};
% \node at (0.40, 0.57) {$\beta_{2}$};
% \node at (0.41, 0.43) {$\beta_{3}$};

\end{tikzpicture}

==> 3_Affine/Figures/Duality.tex <==
\begin{tikzpicture}[>=stealth,scale=1.25]
    
    % draw the triangular and hex lattices
    \foreach \y in {0,1,2,3}
    \foreach \x in {0,1,2,3} {
    \begin{scope}[shift={(\x+\y*0.5,\y*0.866)}]
    \draw[thick] (0,0) -- (1,0) -- (0.5,0.866) -- cycle;
    \draw[densely dashed] (0.25,0.433) -- (0.5,0.289) -- (0.5,0);
    \draw[densely dashed] (1,0.866) -- (1,0.866-0.289) -- (1.25,0.433);
    \draw[densely dashed] (0.5,0.289) -- (1,0.866-0.289);
    \draw (0.5,0.289) circle[radius=0.075];
    \draw (1,0.866-0.289) circle[radius=0.075];
    \end{scope}
    }
    \draw[thick] (2,4*0.866) -- (6,4*0.866) -- (4,0);

    % draw sites
    \foreach \y in {0,1,2,3,4}
    \foreach \x in {0,1,2,3,4} {
    \begin{scope}[shift={(\x+\y*0.5,\y*0.866)}]
    \fill (0,0) circle[radius=0.075];
    \end{scope}
    }
    
    \begin{scope}[shift={(-1,2)}]
    \draw[thick,->] (0,0) -- (1,0);
    \draw[thick,->] (0,0) -- (-0.5,-0.866);
    \draw[thick,->] (0,0) -- (-0.5,0.866);
    
    \node[anchor=south] at (0.65,0.0) {$\hat{e}_1$};
    \node[anchor=south west] at (-0.25,0.5*0.866) {$\hat{e}_2$};
    \node[anchor=north west] at (-0.25,-0.5*0.866) {$\hat{e}_3$};
    \end{scope}
    
\end{tikzpicture}

==> 3_Affine/Figures/Duality2.tex <==
\begin{tikzpicture}[scale=1.25]

% draw the hex lattice
% \draw[dashed] (0,0) -- (0,1) -- (0.866,1.5) -- (1.732,1) -- (1.732,0) -- (0.866,-0.5) -- cycle;
% \draw[dashed] (0,0) -- (-0.433,-0.25);
% % \draw[dashed] (0,1) -- (-0.433,1.25);
% % \draw[dashed] (0.866,-0.5) -- (0.866,-1.0);
% \draw[dashed] (0.866,1.5) -- (0.866,2.0);
% \draw[dashed] (1.732,1) -- (2.598,1.5);
% \draw[dashed] (2.598,1.5) -- (2.598,2.0);
% \draw[dashed] (2.598,1.5) -- (3.031,1.25);
% \draw[dashed] (1.732,0) -- (2.165,-0.25);

% draw the triangular lattice
\draw[thick] (-0.433,0) -- (1.732+0.433,0);
\draw[thick] (0.433,1.5) -- (2.598+0.433,1.5);
\draw[thick] (-0.433/2,-0.375) -- (0.866*1.25,1.5+0.375);
\draw[thick] (1.732+0.433/2,-0.375) -- (0.866*0.75,1.5+0.375);
\draw[thick] (1.732-0.433/2,-0.375) -- (2.598+0.433/2,1.5+0.375);
\draw[thick] (2.598-0.433/2,1.5+0.375) -- (2.598+0.433/2,1.5-0.375);
\draw[thick] (0.433/2,-0.375) -- (-0.433/2,0.375);

% draw the sites
\fill (0,0) circle[radius=0.0833];
\fill (0.866,1.5) circle[radius=0.0833];
\fill (1.732,0) circle[radius=0.0833];
\fill (2.598,1.5) circle[radius=0.0833];

% draw coupling constants
\node[anchor=south] at (0.866,0.0) {$K_1$};
\node[anchor=south] at (1.732,1.5) {$K_1$};
\node[anchor=south east] at (0.5,0.65) {$K_3$};
\node[anchor=north west] at (2.1,0.9) {$K_3$};
\node[anchor=south west] at (1.25,0.65) {$K_2$};

\end{tikzpicture}
